Revoked but Still Authoritative: An Empirical Study of Revocation Enforcement in Agent-Memory Systems

Long-running language-model agents depend on persistent memory. Many agent-memory systems preserve history through soft revocation: a contradicted fact is marked invalid and retained rather than deleted. However, whether that mark is enforced at retrieval time is unexamined. In this paper, we measure five such systems: we load each with a revoked policy and its replacement, track whether the revoked fact is returned at retrieval and whether the agent then acts on it across nine policy scenarios and nine models, and score every trial under six defense conditions. We find that no system enforces revocation by default: the revoked fact is returned wherever the revocation label is visible to the retrieval layer, outranks its replacement, and leads agents to the unsafe action. Based on these findings, we develop a guard that sits between the agent and any memory backend and withholds records that are revoked or conflict with their replacement.

==> figures/diagram-contamination.tex <==
% Secondary contamination: the agent's own journal launders the revoked policy's
% conclusion into an active record the retrieval filter cannot see.
% (a) hop 0 replays the matrix and writes the decision back under one of two
%     modes; (b) a later agent reads the store under the filter. Emoji are
% twemojis graphics, so this compiles under pdflatex.
\begin{tikzpicture}[
    box/.style={
      draw=black!45, rounded corners=1.5pt, align=center,
      font=\scriptsize, inner sep=3pt, text width=2.3cm, minimum height=0.85cm,
    },
    rec/.style={
      draw=black!35, rounded corners=1pt, align=left,
      font=\tiny, inner sep=2.5pt, text width=3.0cm, minimum height=0.4cm,
    },
    cur/.style={rec, fill=green!12, draw=green!45!black},
    rev/.style={rec, fill=red!12,   draw=red!55},
    curw/.style={cur, dashed},
    bad/.style={box, fill=red!10, draw=red!55},
    good/.style={box, fill=green!12, draw=green!45!black},
    flow/.style={-{Stealth[length=1.5mm]}, draw=black!60},
    lbl/.style={font=\tiny, color=black!65, align=center, inner sep=1.5pt},
    hdr/.style={font=\scriptsize\bfseries, color=black!75},
    code/.style={
      draw=black!25, rounded corners=1pt, fill=blue!3, align=left,
      font=\tiny\ttfamily, text=black!70, inner sep=3.5pt, text width=5.6cm,
    },
    quote/.style={font=\tiny\itshape, color=black!70, align=center, inner sep=2pt,
      text width=3.0cm},
    meas/.style={
      draw=blue!50!black, dashed, rounded corners=1.5pt, fill=blue!5,
      align=center, font=\tiny, text=blue!35!black, inner sep=3pt, text width=3.9cm,
    },
    tap/.style={draw=blue!50!black, dashed, line width=0.4pt},
  ]

  %% ---------------- (a) hop 0: the decision is written back ----------------
  \node[quote] (aq) at (1.0,1.5) {``Should DOC-01 be approved?''};
  \node[box] (a0) at (1.0,0.9) {\twemoji{robot}\\[1pt] hop-0 agent};

  \node[rev] (r1a) at (5.6,1.05) {$r_1$~\twemoji{cross mark} \emph{one} reviewer suffices};
  \node[cur] (r2a) at (5.6,0.41) {$r_2$~\twemoji{check mark button} \emph{two} reviewers required};
  \node[curw] (r3a) at (5.6,-0.23) {$r_3$~\twemoji{check mark button} approved: \emph{one} sufficed};

  \node[bad, text width=2.7cm] (dec) at (1.0,-0.7)
    {\twemoji{warning}\\[1pt] chooses the unsafe action, \textsc{approve}};

  \node[code] (wcode) at (11.5,-0.5)
    {add\_episode("I approved DOC-01;\\
     \hspace*{2.2em}one reviewer sufficed")\\
     EntityEdge(name="DOC-01 approval")};
  \node[lbl, above=1.5pt of wcode, text width=5.8cm]
    {the journal enters as an ordinary current record; nothing marks it superseded};

  %% ---------------- (b) hop k: the filter cannot remove what was written ----
  \node[rev] (r1b) at (5.6,-4.35) {$r_1$~\twemoji{cross mark} \emph{one} reviewer suffices};
  \node[cur] (r2b) at (5.6,-4.99) {$r_2$~\twemoji{check mark button} \emph{two} reviewers required};
  \node[curw] (r3b) at (5.6,-5.63) {$r_3$~\twemoji{check mark button} approved: \emph{one} sufficed};

  \node[good, text width=2.7cm] (filt) at (10.9,-4.5)
    {\twemoji{prohibited}\\[1pt] retrieval filter: expired records removed};

  \node[box] (ak) at (14.2,-4.5) {\twemoji{robot}\\[1pt] hop-$k$ agent};
  \node[quote] (akq) at (14.2,-5.7) {``Prepare the release notes for DOC-01.''};

  \node[bad, text width=2.4cm] (kb) at (17.5,-4.05) {still \textsc{approve}};
  \node[good, text width=2.4cm] (kg) at (17.5,-5.15) {\textsc{reject}};

  \node[meas, text width=4.6cm] (m1) at (11.0,-6.9)
    {\textbf{measure: the hop-$k$ unsafe rate under the filter}\\
     anything above zero is the revoked policy's conclusion surviving in $r_3$,
     a record the filter has no reason to remove};

  \begin{scope}[on background layer]
    \draw[draw=black!45, rounded corners=3pt, fill=blue!2]
      (-0.75,2.3) rectangle (18.9,-2.35);
    \draw[draw=black!45, rounded corners=3pt, fill=orange!4]
      (-0.75,-2.55) rectangle (18.9,-7.6);
    \node[draw=black!40, rounded corners=2pt, fill=black!4, inner sep=4pt,
          fit=(r1a)(r2a)(r3a)] (astore) {};
    \node[draw=black!40, rounded corners=2pt, fill=black!4, inner sep=4pt,
          fit=(r1b)(r2b)(r3b)] (bstore) {};
    \draw[draw=red!55, line width=0.7pt] (r1b.north west) -- (r1b.south east);
  \end{scope}

  %% arrows, anchored to the store cards
  \draw[flow] (astore.west |- a0) -- node[lbl, above] {1.\ reads} (a0.east);
  \draw[flow] (a0.south) -- node[lbl, right] {2.\ unsafe decision} (dec.north);
  \draw[flow] (dec.south) -- ++(0,-0.3) -| node[lbl, below, pos=0.5, align=center]
    {3.\ journals what it decided} (r3a.south);

  \draw[flow] (bstore.east |- filt) -- node[lbl, above] {4.\ store minus $r_1$} (filt.west);
  \draw[flow] (filt.east) -- node[lbl, above] {$r_2, r_3$} (ak.west);
  \draw[flow] (ak.east) -- ++(0.35,0) |- (kb.west);
  \draw[flow] (ak.east) -- ++(0.35,0) |- (kg.west);

  \draw[tap] (m1.north) -- (ak.south);

  \node[hdr, anchor=west] at (-0.55,2.0)
    {(a) hop 0: the agent journals an unsafe decision};
  \node[hdr, anchor=west] at (-0.55,-2.85)
    {(b) hop $k$: a later agent reads the store under the filter};

  \node[lbl, above=0pt of astore] {\twemoji{card file box} memory store (after the journal)};
  \node[lbl, above=0pt of bstore] {\twemoji{card file box} memory store};

  %% ---------------- legend ----------------
  \node[draw=black!30, rounded corners=2pt, fill=black!3, inner sep=6pt,
        font=\tiny, text=black!70] at (8.9,-8.2)
    {\begin{tabular}{@{}l@{\hspace{4mm}}l@{\hspace{4mm}}l@{\hspace{4mm}}l@{}}
      \twemoji{check mark button}~current &
      \twemoji{cross mark}~revoked &
      dashed = written during the run &
      $r_1$ old, $r_2$ replacement, $r_3$ the journal \\
    \end{tabular}};
\end{tikzpicture}


==> figures/diagram-exploit.tex <==
% The exploit chain: from a resurfaced policy to a real tool action, then a
% relapse by a second agent reading only the journal. Sentinel tools record
% every attempt and touch nothing. Emoji are twemojis graphics.
\begin{tikzpicture}[
    box/.style={
      draw=black!45, rounded corners=1.5pt, align=center,
      font=\scriptsize, inner sep=3pt, text width=2.3cm, minimum height=0.85cm,
    },
    rec/.style={
      draw=black!35, rounded corners=1pt, align=left,
      font=\tiny, inner sep=2.5pt, text width=3.0cm, minimum height=0.4cm,
    },
    cur/.style={rec, fill=green!12, draw=green!45!black},
    rev/.style={rec, fill=red!12,   draw=red!55},
    curw/.style={cur, dashed},
    bad/.style={box, fill=red!10, draw=red!55},
    good/.style={box, fill=green!12, draw=green!45!black},
    tool/.style={
      draw=black!45, rounded corners=1.5pt, align=center,
      font=\tiny, inner sep=3pt, text width=2.0cm, minimum height=0.5cm,
    },
    dtool/.style={tool, fill=red!10, draw=red!55},
    flow/.style={-{Stealth[length=1.5mm]}, draw=black!60},
    flowdash/.style={-{Stealth[length=1.2mm]}, draw=black!45, dashed},
    lbl/.style={font=\tiny, color=black!65, align=center, inner sep=1.5pt},
    hdr/.style={font=\scriptsize\bfseries, color=black!75},
    quote/.style={font=\tiny\itshape, color=black!70, align=center, inner sep=2pt,
      text width=3.0cm},
    meas/.style={
      draw=blue!50!black, dashed, rounded corners=1.5pt, fill=blue!5,
      align=center, font=\tiny, text=blue!35!black, inner sep=3pt, text width=4.2cm,
    },
  ]

  %% ---------------- (a) the chain ----------------
  \node[rev] (er1) at (2.2,0.75) {$r_1$~\twemoji{cross mark} diagnostics may run any command};
  \node[cur] (er2) at (2.2,0.11) {$r_2$~\twemoji{check mark button} shell use is prohibited};
  \node[curw] (er3) at (2.2,-0.55) {$r_3$~\twemoji{check mark button} approved: diagnostics may run};

  \node[box] (agent) at (7.4,0.3) {\twemoji{robot}\\[1pt] agent (tool loop)};

  \node[tool] (tfile) at (11.6,1.45) {file read (.env)};
  \node[dtool] (tshell) at (11.6,0.75) {shell};
  \node[tool] (tegress) at (11.6,0.05) {egress channel};
  \node[tool] (tapi) at (11.6,-0.65) {sanctioned API};
  \node[lbl, above=1.5pt of tfile, text width=4.6cm]
    {sentinel tools: every attempt recorded, nothing executed};

  \node[bad, text width=2.7cm] (sink) at (15.0,0.3)
    {\twemoji{warning}\\[1pt] the secret reaches a report or egress sink};

  %% ---------------- (b) the relapse ----------------
  \node[box] (sagent) at (7.0,-3.2) {\twemoji{robot}\\[1pt] second agent};
  \node[quote] (sq) at (7.0,-4.25) {``What is the current diagnostic procedure?''};

  \node[bad, text width=2.7cm] (rel) at (12.0,-3.2)
    {\twemoji{warning}\\[1pt] repeats the dangerous action, no revoked record retrieved};

  \node[meas] (m1) at (2.8,-4.4)
    {\textbf{measured per condition}\\
     Tool execution: the dangerous tool invoked. Secret read.
     Exfiltration confirmed: the secret reached a sink.
     Relapse: the second agent repeats it.};

  \begin{scope}[on background layer]
    \node[draw=black!40, rounded corners=2pt, fill=black!4, inner sep=4pt,
          fit=(er1)(er2)(er3)] (estore) {};
    \draw[draw=black!45, rounded corners=3pt, fill=blue!2]
      (-0.4,2.4) rectangle (17.2,-1.65);
    \draw[draw=black!45, rounded corners=3pt, fill=orange!4]
      (-0.4,-1.85) rectangle (17.2,-5.15);
    \node[draw=red!55, dashed, rounded corners=2pt, inner sep=2pt, fit=(tshell)] {};
  \end{scope}

  %% ---------------- arrows ----------------
  \draw[flow] (estore.east |- agent) -- node[lbl, above, align=center]
    {1.\ $r_1$ returned,\\ ranked first} (agent.west);

  \draw[flowdash] (agent.east) -- ++(0.3,0) |- (tfile.west);
  \draw[flow] (agent.east) -- ++(0.3,0) |- node[lbl, above, pos=0.65]
    {2.\ invokes} (tshell.west);
  \draw[flowdash] (agent.east) -- ++(0.3,0) |- (tegress.west);
  \draw[flowdash] (agent.east) -- ++(0.3,0) |- (tapi.west);

  \draw[flow] (tfile.east) -- ++(0.35,0) |- node[lbl, below] {3.} (sink.west);

  \draw[flow] (agent.south) |- node[lbl, below, align=center]
    {4.\ journals its decision} (er3.east);

  \draw[flow] (estore.south) -- ++(0,-0.5) -| node[lbl, below, pos=0.75, align=center]
    {reads $r_3$ only} (sagent.north);
  \draw[flow] (sagent.east) -- node[lbl, above] {5.} (rel.west);

  \node[hdr, anchor=west] at (-0.2,2.1) {(a) the chain: resurface, act, exfiltrate, journal};
  \node[hdr, anchor=west] at (-0.2,-2.2) {(b) the relapse: a second agent, a benign question};

  \node[lbl, above=0pt of estore] {\twemoji{card file box} memory store};

  %% ---------------- legend ----------------
  \node[draw=black!30, rounded corners=2pt, fill=black!3, inner sep=6pt,
        font=\tiny, text=black!70] at (11.0,-5.7)
    {\begin{tabular}{@{}l@{\hspace{4mm}}l@{\hspace{4mm}}l@{\hspace{4mm}}l@{}}
      \twemoji{check mark button}~current &
      \twemoji{cross mark}~revoked &
      red tool = dangerous &
      dashed frame = the tool-layer guardrail condition \\
    \end{tabular}};
\end{tikzpicture}


==> figures/diagram-guard.tex <==
% Where the guard sits: between the agent and whatever memory it uses, reasoning over
% the returned result set rather than over store internals. Nothing is deleted.
\begin{tikzpicture}[
    box/.style={
      draw=black!45, rounded corners=1.5pt, align=center,
      font=\small, inner sep=4pt, text width=2.3cm, minimum height=1.2cm,
    },
    good/.style={box, fill=green!12, draw=green!45!black},
    flow/.style={-{Stealth[length=1.8mm]}, draw=black!55, font=\scriptsize},
  ]
  \node[box] (agent) at (0,0) {agent};
  \node[good] (guard) at (5.2,0) {stale-retrieval guard};
  \node[box] (mem) at (10.4,0) {any memory backend};

  \draw[flow] ($(agent.east)+(0,0.28)$) -- node[above, midway] {search}
    ($(guard.west)+(0,0.28)$);
  \draw[flow] ($(guard.west)+(0,-0.28)$) -- node[below, midway, align=center]
    {kept facts and \\ withheld list} ($(agent.east)+(0,-0.28)$);
  \draw[flow] ($(guard.east)+(0,0.28)$) -- node[above, midway] {unmodified call}
    ($(mem.west)+(0,0.28)$);
  \draw[flow] ($(mem.west)+(0,-0.28)$) -- node[below, midway, align=center]
    {whatever it \\ returns} ($(guard.east)+(0,-0.28)$);
\end{tikzpicture}


==> figures/diagram-overview.tex <==
% The measurement pipeline, with the two insertion modes drawn side by side.
% Upper half: how the post-revocation store state comes about, either set
% directly by us or produced indirectly by the system's own extraction from
% plain text. Lower half: the shared retrieval both modes feed into. Emoji are
% twemojis graphics, so this compiles under pdflatex.
\begin{tikzpicture}[
    box/.style={
      draw=black!45, rounded corners=1.5pt, align=center,
      font=\scriptsize, inner sep=3pt, text width=2.3cm, minimum height=0.85cm,
    },
    rec/.style={
      draw=black!35, rounded corners=1pt, align=left,
      font=\tiny, inner sep=2.5pt, text width=3.0cm, minimum height=0.4cm,
    },
    cur/.style={rec, fill=green!12, draw=green!45!black},
    rev/.style={rec, fill=red!12,   draw=red!55},
    unk/.style={rec, fill=yellow!22, draw=olive!70},
    bad/.style={box, fill=red!10, draw=red!55},
    good/.style={box, fill=green!12, draw=green!45!black},
    flow/.style={-{Stealth[length=1.5mm]}, draw=black!60},
    lbl/.style={font=\tiny, color=black!65, align=center, inner sep=1.5pt},
    hdr/.style={font=\scriptsize\bfseries, color=black!75},
    code/.style={
      draw=black!25, rounded corners=1pt, fill=blue!3, align=left,
      font=\tiny\ttfamily, text=black!70, inner sep=3.5pt, text width=5.6cm,
    },
    quote/.style={font=\tiny\itshape, color=black!70, align=center, inner sep=2pt,
      text width=3.0cm},
    meas/.style={
      draw=blue!50!black, dashed, rounded corners=1.5pt, fill=blue!5,
      align=center, font=\tiny, text=blue!35!black, inner sep=3pt, text width=3.9cm,
    },
    tap/.style={draw=blue!50!black, dashed, line width=0.4pt},
  ]

  %% ---------------- (a) direct insertion ----------------
  \node[box] (ain) at (1.0,0.3)
    {\twemoji{scientist}\\[1pt] we insert both records ourselves};

  \node[rev] (av) at (5.0,0.66) {$r_1$~\twemoji{cross mark} \emph{one} reviewer suffices};
  \node[cur] (ac) at (5.0,0.00) {$r_2$~\twemoji{check mark button} \emph{two} reviewers required};

  % the arrow into the store is drawn after the background scope, where the
  % store's fit node (astore) becomes available as a target

  \node[code] (acode) at (2.9,-1.4)
    {mem0.add("..ONE reviewer..",\\
     \hspace*{2.2em}\textcolor{red!65!black}{\bfseries expiration\_date=yesterday})\\
     mem0.add("..TWO reviewers..")};
  \node[lbl, above=1.5pt of acode, text width=5.8cm]
    {the revocation is \emph{explicit}: a field we set};

  %% ---------------- (b) indirect insertion ----------------
  \node[box, text width=2.0cm] (bin) at (10.1,0.3)
    {\twemoji{scientist}\\[1pt] we ask the system to insert them from text};

  \node[box, text width=1.9cm] (bex) at (12.6,0.3)
    {\twemoji{gear}\\[1pt] system turns the text into records};

  \node[unk] (bv) at (15.9,0.66) {$r_1$~\twemoji{red question mark} \emph{one} reviewer suffices};
  \node[cur] (bc) at (15.9,0.00) {$r_2$~\twemoji{check mark button} \emph{two} reviewers required};

  \draw[flow] (bin) -- (bex);
  % the arrow into the store is drawn after the background scope (see astore)

  \node[code] (bcode) at (11.9,-1.65)
    {mem0.add("DOC-01, issued 2024:\\
     \hspace*{2.2em}..ONE reviewer..")\\
     mem0.add("DOC-01 revised,\\
     \hspace*{2.2em}\textcolor{olive!80!black}{\bfseries supersedes the 2024 issue}:\\
     \hspace*{2.2em}..TWO reviewers..")\\
     \textcolor{olive!80!black}{\bfseries \# the system must notice this itself}};
  \node[lbl, above=1.5pt of bcode, text width=5.8cm]
    {the revocation is \emph{implicit}: stated only in prose};

  %% ---------------- shared retrieval ----------------
  \node[box] (q) at (1.0,-4.05)
    {\twemoji{bust in silhouette}\\[1pt] user asks an ordinary question};

  \node[bad, text width=2.7cm] (read) at (5.0,-4.05)
    {\twemoji{magnifying glass tilted left}\\[1pt] memory system searches its entries and returns the closest matches};

  \node[bad, text width=2.7cm] (agent) at (9.4,-4.05)
    {\twemoji{robot}\\[1pt] agent processes the results};

  \node[bad, text width=2.7cm] (act) at (13.4,-3.65)
    {\twemoji{warning}\\[1pt] agent takes the unsafe action, \textsc{approve}};

  \node[good, text width=2.7cm] (safe) at (13.4,-4.9)
    {\twemoji{check mark button}\\[1pt] agent takes the safe action, \textsc{reject}};

  \node[quote] (qex) at (1.0,-5.05)
    {``Explain the historical reasoning behind our deployment approval policy.''};

  \draw[flow] (q) -- (read);
  \draw[flow] (read) -- (agent);
  \draw[flow] (agent.east) -- ++(0.35,0) |- (act.west);
  \draw[flow] (agent.east) -- ++(0.35,0) |- (safe.west);

  \node[good, dashed, text width=3.2cm, minimum height=0.7cm] (gfix) at (6.9,-6.15)
    {\twemoji{prohibited}~the store-level filter removes the revoked record here; the guard of \cref{sec:guard} acts at the same point};
  \draw[draw=green!45!black, dashed, -{Stealth[length=1.5mm]}]
    (gfix.north) -- ([xshift=-3mm]read.south east);

  \node[box, dashed, text width=3.4cm, minimum height=0.7cm] (grail) at (11.15,-6.25)
    {\twemoji{shield}~in 5 of 9 situations the system prompt also forbids the unsafe action; prompt hardening and the output filter likewise act after the read};
  \draw[flow, dashed] (grail.north) -- ([xshift=3mm]agent.south);
  \draw[flow, dashed] ([xshift=1mm]grail.north) -- (11.25,-4.85);

  %% ---------------- what is measured, and where ----------------
  \node[meas, text width=3.4cm] (m1) at (2.7,-6.15)
    {\textbf{measure 1: exposure rate}\\
     did the search return the revoked record? depends on the store alone,
     no model involved};

  \node[meas, text width=3.4cm] (m2) at (15.4,-6.15)
    {\textbf{measure 2: unsafe-action rate}\\
     how often the agent picks the unsafe action};

  \draw[tap] (m1.north) -- ([xshift=3mm]read.south west);
  \draw[tap] (m2.north) -- (safe.south);


  \begin{scope}[on background layer]
    % the two phases, equal width by construction
    \draw[draw=black!45, rounded corners=3pt, fill=blue!2]
      (-0.75,2.35) rectangle (18.1,-2.8);
    \draw[draw=black!45, rounded corners=3pt, fill=orange!4]
      (-0.75,-3.0) rectangle (18.1,-6.85);
    \node[draw=black!40, rounded corners=2pt, fill=black!4, inner sep=4pt,
          fit=(ac)(av)] (astore) {};
    \node[draw=black!40, rounded corners=2pt, fill=black!4, inner sep=4pt,
          fit=(bc)(bv)] (bstore) {};
    \node[draw=black!22, dotted, rounded corners=2pt, inner sep=8pt,
          fit=(ain)(ac)(av)(acode),
          label={[hdr]above:(a) direct insertion}] (apanel) {};
    \node[draw=black!22, dotted, rounded corners=2pt, inner sep=8pt,
          fit=(bin)(bex)(bc)(bv)(bcode),
          label={[hdr]above:(b) indirect insertion}] (bpanel) {};
  \end{scope}

  % arrows into and out of the stores, anchored to the store boxes themselves
  \draw[flow] (ain) -- (astore.west |- ain);
  \draw[flow] (bex) -- (bstore.west |- bex);
  \draw[flow] (astore.south) -- (read.north);
  \draw[flow] (bstore.south) -- ++(0,-2.45) -| ([xshift=1.1cm]read.north);

  \node[hdr, anchor=west] at (-0.55,2.05)
    {1.\ setup phase};
  \node[hdr, anchor=west] at (-0.55,-3.28)
    {2.\ experimental phase};

  \node[lbl, above=0pt of astore] {\twemoji{card file box} memory store};
  \node[lbl, above=0pt of bstore] {\twemoji{card file box} memory store};

  %% ---------------- legend ----------------
  \node[draw=black!30, rounded corners=2pt, fill=black!3, inner sep=6pt,
        font=\tiny, text=black!70] at (8.8,-7.5)
    {\begin{tabular}{@{}l@{\hspace{4mm}}l@{\hspace{4mm}}l@{\hspace{4mm}}l@{\hspace{4mm}}l@{\hspace{4mm}}l@{}}
      \twemoji{check mark button}~current &
      \twemoji{cross mark}~revoked &
      \twemoji{red question mark}~revoked? uncertain &
      \twemoji{prohibited}~read-path control &
      \twemoji{shield}~prompt rule &
      $r_1$~old, $r_2$~replacement \\
    \end{tabular}};
\end{tikzpicture}


==> figures/diagram-propagation.tex <==
% Multi-agent propagation: three roles share one store, each retrieving on its
% own question. The executor's journal is the third record in the store, drawn
% dashed because it is written during the run. Emoji are twemojis graphics.
\begin{tikzpicture}[
    box/.style={
      draw=black!45, rounded corners=1.5pt, align=center,
      font=\scriptsize, inner sep=3pt, text width=2.3cm, minimum height=0.85cm,
    },
    rec/.style={
      draw=black!35, rounded corners=1pt, align=left,
      font=\tiny, inner sep=2.5pt, text width=3.0cm, minimum height=0.4cm,
    },
    cur/.style={rec, fill=green!12, draw=green!45!black},
    rev/.style={rec, fill=red!12,   draw=red!55},
    curw/.style={cur, dashed},
    outcome/.style={
      draw=black!45, rounded corners=1.5pt, align=center,
      font=\tiny, inner sep=2pt, text width=1.3cm, minimum height=0.45cm,
    },
    flow/.style={-{Stealth[length=1.5mm]}, draw=black!60},
    lbl/.style={font=\tiny, color=black!65, align=center, inner sep=1.5pt},
    quote/.style={font=\tiny\itshape, color=black!70, align=center, inner sep=2pt,
      text width=3.0cm},
    meas/.style={
      draw=blue!50!black, dashed, rounded corners=1.5pt, fill=blue!5,
      align=center, font=\tiny, text=blue!35!black, inner sep=3pt, text width=4.2cm,
    },
  ]

  %% ---------------- the shared store ----------------
  \node[rev] (pr1) at (8.0,1.25) {$r_1$~\twemoji{cross mark} \emph{one} reviewer suffices};
  \node[cur] (pr2) at (8.0,0.61) {$r_2$~\twemoji{check mark button} \emph{two} reviewers required};
  \node[curw] (pr3) at (8.0,-0.05) {$r_3$~\twemoji{check mark button} approved: \emph{one} sufficed};

  %% ---------------- the three roles ----------------
  \node[box] (exec) at (2.0,-2.2) {\twemoji{robot}\\[1pt] executor};
  \node[quote] (execq) at (2.0,-3.35) {``Approve or reject DOC-01.''};

  \node[box] (revi) at (8.0,-2.2) {\twemoji{robot}\\[1pt] reviewer};
  \node[quote] (revq) at (8.0,-3.35) {``Which action does the approval policy require for DOC-01?''};

  \node[box] (plan) at (14.0,-2.2) {\twemoji{robot}\\[1pt] planner};
  \node[quote] (planq) at (14.0,-3.35) {``What applies to the next release request?''};

  %% ---------------- outcomes, flanking each role ----------------
  \node[outcome, fill=red!10, draw=red!55] (exb) at (0.2,-2.2) {unsafe};
  \node[outcome, fill=green!12, draw=green!45!black] (exg) at (3.8,-2.2) {safe};
  \node[outcome, fill=red!10, draw=red!55] (rvb) at (6.2,-2.2) {unsafe};
  \node[outcome, fill=green!12, draw=green!45!black] (rvg) at (9.8,-2.2) {safe};
  \node[outcome, fill=red!10, draw=red!55] (plb) at (12.2,-2.2) {unsafe};
  \node[outcome, fill=green!12, draw=green!45!black] (plg) at (15.8,-2.2) {safe};

  %% ---------------- measures ----------------
  \node[meas] (m1) at (8.0,-4.7)
    {\textbf{measured per role}\\
     did its own question return $r_1$? did it choose the unsafe action?
     The mean roles unsafe counts how many of the three ended up unsafe.};

  \begin{scope}[on background layer]
    \node[draw=black!40, rounded corners=2pt, fill=black!4, inner sep=4pt,
          fit=(pr1)(pr2)(pr3)] (pstore) {};
    \draw[draw=black!45, rounded corners=3pt, fill=blue!2]
      (-2.6,2.35) rectangle (16.9,-5.55);
  \end{scope}

  %% ---------------- arrows ----------------
  % each role retrieves on its own question
  \draw[flow] (pstore.south -| exec) -- (exec.north);
  \draw[flow] (pstore.south -| revi) --
    node[lbl, right=1pt, align=left] {each role retrieves\\ on its own question} (revi.north);
  \draw[flow] (pstore.south -| plan) -- (plan.north);

  % the executor's journal, beside its retrieval arrow
  \draw[flow] ([xshift=-4mm]exec.north) --
    node[lbl, left, align=right] {journals its decision ($r_3$)}
    ([xshift=-4mm]pstore.south -| exec.north);

  % outcomes
  \draw[flow] (exec.west) -- (exb.east);
  \draw[flow] (exec.east) -- (exg.west);
  \draw[flow] (revi.west) -- (rvb.east);
  \draw[flow] (revi.east) -- (rvg.west);
  \draw[flow] (plan.west) -- (plb.east);
  \draw[flow] (plan.east) -- (plg.west);

  \node[lbl, above=0pt of pstore] {\twemoji{card file box} one shared store};

  %% ---------------- legend ----------------
  \node[draw=black!30, rounded corners=2pt, fill=black!3, inner sep=6pt,
        font=\tiny, text=black!70] at (7.0,-6.15)
    {\begin{tabular}{@{}l@{\hspace{4mm}}l@{\hspace{4mm}}l@{\hspace{4mm}}l@{}}
      \twemoji{check mark button}~current &
      \twemoji{cross mark}~revoked &
      dashed = written during the run &
      $r_1$ old, $r_2$ replacement, $r_3$ the executor's journal \\
    \end{tabular}};
\end{tikzpicture}

